Reasoning about Reconfigurations of Distributed Systems

This paper presents a Hoare-style calculus for formal reasoning about reconfiguration programs of distributed systems. Such programs create and delete components and/or interactions (connectors) while the system components change state according to their internal behaviour. Our proof calculus uses a resource logic, in the spirit of Separation Logic, to give local specifications of reconfiguration actions. Moreover, distributed systems with an unbounded number of components are described using inductively defined predicates. The correctness of reconfiguration programs relies on havoc invariants, that are assertions about the ongoing interactions in a part of the system that is not affected by the structural change caused by the reconfiguration. We present a proof system for such invariants in an assume/rely-guarantee style. We illustrate the feasibility of our approach by proving the correctness of real-life distributed systems with reconfigurable (self-adjustable) tree architectures.

==> tikz_components_tree.tex <==
		\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2.5cm,
			every state/.style={minimum size=1.5cm}]

				\node[state] (i)      {$\stateidle$};
				\node[state, below of=i] (l)      {$\stateleft$};
				\node[state, right of=i] (r)      {$\stateright$};

				\node[state, above of=i, yshift=-15pt] (li)	{$\stateleafidle$};
				\node[state, right of=li] (lb) {$\stateleafbusy$};

				\path[->] (i) edge node[above, pos=0.5, rotate=-90] (i1) {$\lrecv$} (l);
				\path[->] (l) edge node[below, pos=0.3, rotate=45] (i2) {$\qquad\rrecv$} (r);
				\path[->] (r) edge node (i3) {$\send$} (i);

				\path[->] (lb) edge node[above] (i4) {$\send$} (li);

				\node (Cc) [draw=black, fit= (i) (l) (r) (li) (lb) (i1) (i2) (i3) (i4)] {};
				%\node [xshift=-14pt,yshift=-82pt] at (Cc.east) {$\treenode$};
				%\node [xshift=-30pt,yshift=-6pt] at (Cc.south) {$c\mapsto 3$};

		\end{tikzpicture}


==> tikz_reconfiguration.tex <==
\begin{tikzpicture}[>=latex]
	
	% Line 1
	\begin{scope}[shift={(-6,0)}, local bounding box=box11]
		\node[draw=white, minimum size=6mm] at (-1,1) (c11) {};
		\node[draw=white, minimum size=6mm] at (-1,0) (a11) {};
		\node[draw=black, minimum size=6mm] at (0,0) (x11) {$\toknotok$};
		\node[draw=black, minimum size=6mm] at (1,0) (y11) {$\toknotok$};
		\node[draw=black, minimum size=6mm] at (2,0) (z11) {$\toktoken$};
		\node[draw=white, minimum size=6mm] at (3,0) (b11) {};
		\node[draw=white, minimum size=6mm] at (3,1) (d11) {};
		\node[xshift=-5pt, yshift=5pt] at (x11.north) {$x,c_1$};
		\node[xshift=-5pt, yshift=5pt] at (y11.north) {$y,c_2$};
		\node[xshift=-5pt, yshift=5pt] at (z11.north) {$z,c_3$};

		\path [draw=black,fill=black] (x11.west) circle (0.3mm);
		\path [draw=black,fill=black] (x11.east) circle (0.3mm);
		\path [draw=black,fill=black] (y11.west) circle (0.3mm);
		\path [draw=black,fill=black] (y11.east) circle (0.3mm);
		\path [draw=black,fill=black] (z11.west) circle (0.3mm);
		\path [draw=black,fill=black] (z11.east) circle (0.3mm);

		\draw[-] (a11.east) -- (x11.west);
		\draw[-] (x11.east) -- (y11.west);
		\draw[-] (y11.east) -- (z11.west);
		\draw[-] (z11.east) -- (b11.west);

		\draw[-] (a11.east) -- (c11.east);
		\draw[-] (b11.west) -- (d11.west);
		\draw[-] (c11.east) -- (d11.west);
	\end{scope}

	\begin{scope}[shift={(0,0)}, local bounding box=box12]
		\node[draw=white, minimum size=6mm] at (-1,1) (c12) {};
		\node[draw=white, minimum size=6mm] at (-1,0) (a12) {};
		\node[draw=black, minimum size=6mm] at (0,0) (x12) {$\toktoken$};
		\node[draw=black, minimum size=6mm] at (1,0) (y12) {$\toknotok$};
		\node[draw=black, minimum size=6mm] at (2,0) (z12) {$\toknotok$};
		\node[draw=white, minimum size=6mm] at (3,0) (b12) {};
		\node[draw=white, minimum size=6mm] at (3,1) (d12) {};
		\node[xshift=-5pt, yshift=5pt] at (x12.north) {$x,c_1$};
		\node[xshift=-5pt, yshift=5pt] at (y12.north) {$y,c_2$};
		\node[xshift=-5pt, yshift=5pt] at (z12.north) {$z,c_3$};

		\path [draw=black,fill=black] (x12.west) circle (0.3mm);
		\path [draw=black,fill=black] (x12.east) circle (0.3mm);
		\path [draw=black,fill=black] (y12.west) circle (0.3mm);
		\path [draw=black,fill=black] (y12.east) circle (0.3mm);
		\path [draw=black,fill=black] (z12.west) circle (0.3mm);
		\path [draw=black,fill=black] (z12.east) circle (0.3mm);

		\draw[-] (a12.east) -- (x12.west);
		\draw[-] (x12.east) -- (y12.west);
		\draw[-] (y12.east) -- (z12.west);
		\draw[-] (z12.east) -- (b12.west);

		\draw[-] (a12.east) -- (c12.east);
		\draw[-] (b12.west) -- (d12.west);
		\draw[-] (c12.east) -- (d12.west);
	\end{scope}

	\begin{scope}[shift={(6,0)}, local bounding box=box13]
		\node[draw=white, minimum size=6mm] at (-1,1) (c13) {};
		\node[draw=white, minimum size=6mm] at (-1,0) (a13) {};
		\node[draw=black, minimum size=6mm] at (0,0) (x13) {$\toknotok$};
		\node[draw=black, minimum size=6mm] at (1,0) (y13) {$\toktoken$};
		\node[draw=black, minimum size=6mm] at (2,0) (z13) {$\toknotok$};
		\node[draw=white, minimum size=6mm] at (3,0) (b13) {};
		\node[draw=white, minimum size=6mm] at (3,1) (d13) {};
		\node[xshift=-5pt, yshift=5pt] at (x13.north) {$x,c_1$};
		\node[xshift=-5pt, yshift=5pt] at (y13.north) {$y,c_2$};
		\node[xshift=-5pt, yshift=5pt] at (z13.north) {$z,c_3$};

		\path [draw=black,fill=black] (x13.west) circle (0.3mm);
		\path [draw=black,fill=black] (x13.east) circle (0.3mm);
		\path [draw=black,fill=black] (y13.west) circle (0.3mm);
		\path [draw=black,fill=black] (y13.east) circle (0.3mm);
		\path [draw=black,fill=black] (z13.west) circle (0.3mm);
		\path [draw=black,fill=black] (z13.east) circle (0.3mm);

		\draw[-] (a13.east) -- (x13.west);
		\draw[-] (x13.east) -- (y13.west);
		\draw[-] (y13.east) -- (z13.west);
		\draw[-] (z13.east) -- (b13.west);

		\draw[-] (a13.east) -- (c13.east);
		\draw[-] (b13.west) -- (d13.west);
		\draw[-] (c13.east) -- (d13.west);
	\end{scope}

	% Text on arrows
	\draw [white] (-2.8,0) edge node[black, yshift=0.3cm] () {${(c_3,\mathit{out},c_1,\mathit{in})}$} (-1.2,0);
	\draw [white] (4.2,0) edge node[black, yshift=0.3cm] () {${(c_1,\mathit{out},c_2,\mathit{in})}$} (3.8,0);
	\draw [white] (4,1.2) edge node[black, yshift=0.05cm] () {${(c_2,\mathit{out},c_3,\mathit{in})}$} (-2,1.2);

	% Arrows
	\draw [-{Latex[length=2mm]}, double]
		(-2.8,0) -- (-1.2,0);

	\draw [-{Latex[length=2mm]}, double]
		(3.2,0) -- (4.8,0);

	\draw [-{Latex[length=2mm]}, double]
		(5,1.2) to[in=10, out=170] (-3,1.2);

	% Line 2
	\begin{scope}[shift={(-6,-2.5)}, local bounding box=box21]
		\node[draw=white, minimum size=6mm] at (-1,1) (c21) {};
		\node[draw=white, minimum size=6mm] at (-1,0) (a21) {};
		\node[draw=black, minimum size=6mm] at (0,0) (x21) {$\toknotok$};
		\node[draw=black, minimum size=6mm] at (1,0) (y21) {$\toknotok$};
		\node[draw=black, minimum size=6mm] at (2,0) (z21) {$\toktoken$};
		\node[draw=white, minimum size=6mm] at (3,0) (b21) {};
		\node[draw=white, minimum size=6mm] at (3,1) (d21) {};
		\node[xshift=-5pt, yshift=5pt] at (x21.north) {$x,c_1$};
		\node[xshift=-5pt, yshift=5pt] at (y21.north) {$y,c_2$};
		\node[xshift=-5pt, yshift=5pt] at (z21.north) {$z,c_3$};

		\path [draw=black,fill=black] (x21.west) circle (0.3mm);
		\path [draw=black,fill=black] (x21.east) circle (0.3mm);
		\path [draw=black,fill=black] (y21.west) circle (0.3mm);
		\path [draw=black,fill=black] (y21.east) circle (0.3mm);
		\path [draw=black,fill=black] (z21.west) circle (0.3mm);
		\path [draw=black,fill=black] (z21.east) circle (0.3mm);

		\draw[-] (a21.east) -- (x21.west);
		\draw[-] (y21.east) -- (z21.west);
		\draw[-] (z21.east) -- (b21.west);

		\draw[-] (a21.east) -- (c21.east);
		\draw[-] (b21.west) -- (d21.west);
		\draw[-] (c21.east) -- (d21.west);
	\end{scope}

	\begin{scope}[shift={(0,-2.5)}, local bounding box=box22]
		\node[draw=white, minimum size=6mm] at (-1,1) (c22) {};
		\node[draw=white, minimum size=6mm] at (-1,0) (a22) {};
		\node[draw=black, minimum size=6mm] at (0,0) (x22) {$\toktoken$};
		\node[draw=black, minimum size=6mm] at (1,0) (y22) {$\toknotok$};
		\node[draw=black, minimum size=6mm] at (2,0) (z22) {$\toknotok$};
		\node[draw=white, minimum size=6mm] at (3,0) (b22) {};
		\node[draw=white, minimum size=6mm] at (3,1) (d22) {};
		\node[xshift=-5pt, yshift=5pt] at (x22.north) {$x,c_1$};
		\node[xshift=-5pt, yshift=5pt] at (y22.north) {$y,c_2$};
		\node[xshift=-5pt, yshift=5pt] at (z22.north) {$z,c_3$};

		\path [draw=black,fill=black] (x22.west) circle (0.3mm);
		\path [draw=black,fill=black] (x22.east) circle (0.3mm);
		\path [draw=black,fill=black] (y22.west) circle (0.3mm);
		\path [draw=black,fill=black] (y22.east) circle (0.3mm);
		\path [draw=black,fill=black] (z22.west) circle (0.3mm);
		\path [draw=black,fill=black] (z22.east) circle (0.3mm);

		\draw[-] (a22.east) -- (x22.west);
		\draw[-] (y22.east) -- (z22.west);
		\draw[-] (z22.east) -- (b22.west);

		\draw[-] (a22.east) -- (c22.east);
		\draw[-] (b22.west) -- (d22.west);
		\draw[-] (c22.east) -- (d22.west);
	\end{scope}

	% Text on arrows
	\draw [white] (-2.8,-2.5) edge node[black, yshift=0.3cm] () {${(c_3,\mathit{out},c_1,\mathit{in})}$} (-1.2,-2.5);

	% Arrows
	\draw [-{Latex[length=2mm]}, double]
		(-2.8,-2.5) -- (-1.2,-2.5);

	% Line 3
	\begin{scope}[shift={(-6,-5)}, local bounding box=box31]
		\node[draw=white, minimum size=6mm] at (-1,1) (c31) {};
		\node[draw=white, minimum size=6mm] at (-1,0) (a31) {};
		\node[draw=black, minimum size=6mm] at (0,0) (x31) {$\toknotok$};
		\node[draw=black, minimum size=6mm] at (1,0) (y31) {$\toknotok$};
		\node[draw=black, minimum size=6mm] at (2,0) (z31) {$\toktoken$};
		\node[draw=white, minimum size=6mm] at (3,0) (b31) {};
		\node[draw=white, minimum size=6mm] at (3,1) (d31) {};
		\node[xshift=-5pt, yshift=5pt] at (x31.north) {$x,c_1$};
		\node[xshift=-5pt, yshift=5pt] at (y31.north) {$y,c_2$};
		\node[xshift=-5pt, yshift=5pt] at (z31.north) {$z,c_3$};

		\path [draw=black,fill=black] (x31.west) circle (0.3mm);
		\path [draw=black,fill=black] (x31.east) circle (0.3mm);
		\path [draw=black,fill=black] (y31.west) circle (0.3mm);
		\path [draw=black,fill=black] (y31.east) circle (0.3mm);
		\path [draw=black,fill=black] (z31.west) circle (0.3mm);
		\path [draw=black,fill=black] (z31.east) circle (0.3mm);

		\draw[-] (a31.east) -- (x31.west);
		\draw[-] (z31.east) -- (b31.west);

		\draw[-] (a31.east) -- (c31.east);
		\draw[-] (b31.west) -- (d31.west);
		\draw[-] (c31.east) -- (d31.west);
	\end{scope}

	\begin{scope}[shift={(0,-5)}, local bounding box=box32]
		\node[draw=white, minimum size=6mm] at (-1,1) (c32) {};
		\node[draw=white, minimum size=6mm] at (-1,0) (a32) {};
		\node[draw=black, minimum size=6mm] at (0,0) (x32) {$\toktoken$};
		\node[draw=black, minimum size=6mm] at (1,0) (y32) {$\toknotok$};
		\node[draw=black, minimum size=6mm] at (2,0) (z32) {$\toknotok$};
		\node[draw=white, minimum size=6mm] at (3,0) (b32) {};
		\node[draw=white, minimum size=6mm] at (3,1) (d32) {};
		\node[xshift=-5pt, yshift=5pt] at (x32.north) {$x,c_1$};
		\node[xshift=-5pt, yshift=5pt] at (y32.north) {$y,c_2$};
		\node[xshift=-5pt, yshift=5pt] at (z32.north) {$z,c_3$};

		\path [draw=black,fill=black] (x32.west) circle (0.3mm);
		\path [draw=black,fill=black] (x32.east) circle (0.3mm);
		\path [draw=black,fill=black] (y32.west) circle (0.3mm);
		\path [draw=black,fill=black] (y32.east) circle (0.3mm);
		\path [draw=black,fill=black] (z32.west) circle (0.3mm);
		\path [draw=black,fill=black] (z32.east) circle (0.3mm);

		\draw[-] (a32.east) -- (x32.west);
		\draw[-] (z32.east) -- (b32.west);

		\draw[-] (a32.east) -- (c32.east);
		\draw[-] (b32.west) -- (d32.west);
		\draw[-] (c32.east) -- (d32.west);
	\end{scope}

	% Text on arrows
	\draw [white] (-2.8,-5) edge node[black, yshift=0.3cm] () {${(c_3,\mathit{out},c_1,\mathit{in})}$} (-1.2,-5);

	% Arrows
	\draw [-{Latex[length=2mm]}, double]
		(-2.8,-5) -- (-1.2,-5);

	% Line 4
	\begin{scope}[shift={(-6,-7.5)}, local bounding box=box41]
		\node[draw=white, minimum size=6mm] at (-1,1) (c41) {};
		\node[draw=white, minimum size=6mm] at (-1,0) (a41) {};
		\node[draw=black, minimum size=6mm] at (0,0) (x41) {$\toknotok$};
		\node[draw=white, minimum size=6mm] at (1,0) (y41) {};
		\node[draw=black, minimum size=6mm] at (2,0) (z41) {$\toktoken$};
		\node[draw=white, minimum size=6mm] at (3,0) (b41) {};
		\node[draw=white, minimum size=6mm] at (3,1) (d41) {};
		\node[xshift=-5pt, yshift=5pt] at (x41.north) {$x,c_1$};
		\node[xshift=-5pt, yshift=5pt] at (z41.north) {$z,c_3$};

		\path [draw=black,fill=black] (x41.west) circle (0.3mm);
		\path [draw=black,fill=black] (x41.east) circle (0.3mm);
		\path [draw=black,fill=black] (z41.west) circle (0.3mm);
		\path [draw=black,fill=black] (z41.east) circle (0.3mm);

		\draw[-] (a41.east) -- (x41.west);
		\draw[-] (z41.east) -- (b41.west);

		\draw[-] (a41.east) -- (c41.east);
		\draw[-] (b41.west) -- (d41.west);
		\draw[-] (c41.east) -- (d41.west);
	\end{scope}

	\begin{scope}[shift={(0,-7.5)}, local bounding box=box42]
		\node[draw=white, minimum size=6mm] at (-1,1) (c42) {};
		\node[draw=white, minimum size=6mm] at (-1,0) (a42) {};
		\node[draw=black, minimum size=6mm] at (0,0) (x42) {$\toktoken$};
		\node[draw=white, minimum size=6mm] at (1,0) (y42) {};
		\node[draw=black, minimum size=6mm] at (2,0) (z42) {$\toknotok$};
		\node[draw=white, minimum size=6mm] at (3,0) (b42) {};
		\node[draw=white, minimum size=6mm] at (3,1) (d42) {};
		\node[xshift=-5pt, yshift=5pt] at (x42.north) {$x,c_1$};
		\node[xshift=-5pt, yshift=5pt] at (z42.north) {$z,c_3$};

		\path [draw=black,fill=black] (x42.west) circle (0.3mm);
		\path [draw=black,fill=black] (x42.east) circle (0.3mm);
		\path [draw=black,fill=black] (z42.west) circle (0.3mm);
		\path [draw=black,fill=black] (z42.east) circle (0.3mm);

		\draw[-] (a42.east) -- (x42.west);
		\draw[-] (z42.east) -- (b42.west);

		\draw[-] (a42.east) -- (c42.east);
		\draw[-] (b42.west) -- (d42.west);
		\draw[-] (c42.east) -- (d42.west);
	\end{scope}

	% Text on arrows
	\draw [white] (-2.8,-7.5) edge node[black, yshift=0.3cm] () {${(c_3,\mathit{out},c_1,\mathit{in})}$} (-1.2,-7.5);

	% Arrows
	\draw [-{Latex[length=2mm]}, double]
		(-2.8,-7.5) -- (-1.2,-7.5);

	% Line 5
	\begin{scope}[shift={(-6,-10)}, local bounding box=box51]
		\node[draw=white, minimum size=6mm] at (-1,1) (c51) {};
		\node[draw=white, minimum size=6mm] at (-1,0) (a51) {};
		\node[draw=black, minimum size=6mm] at (0,0) (x51) {$\toknotok$};
		\node[draw=white, minimum size=6mm] at (1,0) (y51) {};
		\node[draw=black, minimum size=6mm] at (2,0) (z51) {$\toktoken$};
		\node[draw=white, minimum size=6mm] at (3,0) (b51) {};
		\node[draw=white, minimum size=6mm] at (3,1) (d51) {};
		\node[xshift=-5pt, yshift=5pt] at (x51.north) {$x,c_1$};
		\node[xshift=-5pt, yshift=5pt] at (z51.north) {$z,c_3$};

		\path [draw=black,fill=black] (x51.west) circle (0.3mm);
		\path [draw=black,fill=black] (x51.east) circle (0.3mm);
		\path [draw=black,fill=black] (z51.west) circle (0.3mm);
		\path [draw=black,fill=black] (z51.east) circle (0.3mm);

		\draw[-] (a51.east) -- (x51.west);
		\draw[-] (x51.east) -- (z51.west);
		\draw[-] (z51.east) -- (b51.west);

		\draw[-] (a51.east) -- (c51.east);
		\draw[-] (b51.west) -- (d51.west);
		\draw[-] (c51.east) -- (d51.west);
	\end{scope}

	\begin{scope}[shift={(0,-10)}, local bounding box=box52]
		\node[draw=white, minimum size=6mm] at (-1,1) (c52) {};
		\node[draw=white, minimum size=6mm] at (-1,0) (a52) {};
		\node[draw=black, minimum size=6mm] at (0,0) (x52) {$\toktoken$};
		\node[draw=white, minimum size=6mm] at (1,0) (y52) {};
		\node[draw=black, minimum size=6mm] at (2,0) (z52) {$\toknotok$};
		\node[draw=white, minimum size=6mm] at (3,0) (b52) {};
		\node[draw=white, minimum size=6mm] at (3,1) (d52) {};
		\node[xshift=-5pt, yshift=5pt] at (x52.north) {$x,c_1$};
		\node[xshift=-5pt, yshift=5pt] at (z52.north) {$z,c_3$};

		\path [draw=black,fill=black] (x52.west) circle (0.3mm);
		\path [draw=black,fill=black] (x52.east) circle (0.3mm);
		\path [draw=black,fill=black] (z52.west) circle (0.3mm);
		\path [draw=black,fill=black] (z52.east) circle (0.3mm);

		\draw[-] (a52.east) -- (x52.west);
		\draw[-] (x52.east) -- (z52.west);
		\draw[-] (z52.east) -- (b52.west);

		\draw[-] (a52.east) -- (c52.east);
		\draw[-] (b52.west) -- (d52.west);
		\draw[-] (c52.east) -- (d52.west);
	\end{scope}

	% Text on arrows
	\draw [white] (-2.8,-10) edge node[black, yshift=0.3cm] () {${(c_3,\mathit{out},c_1,\mathit{in})}$} (-1.2,-10);
	\draw [white] (0.8,-10.5) edge node[black, yshift=-0.05cm] () {${(c_1,\mathit{out},c_3,\mathit{in})}$} (-3.8,-10.5);

	% Arrows
	\draw [-{Latex[length=2mm]}, double]
		(-2.8,-10) -- (-1.2,-10);
	\draw [-{Latex[length=2mm]}, double]
		(0.8,-10.5) to[in=-10, out=-170] (-3.8,-10.5);

	% Text on vertical arrows
	\draw[white] (box11.south) edge node[black, xshift=-2.5cm] () {$\disconnect(x.\mathit{out}, y.\mathit{in})$} (box21);
	\draw[white] (box21.south) edge node[black, xshift=-2.5cm] () {$\disconnect(y.\mathit{out}, z.\mathit{in})$} (box31);
	\draw[white] (box31.south) edge node[black, xshift=-2.1cm] () {$\delete(y)$} (box41);
	\draw[white] (box41.south) edge node[black, xshift=-2.35cm] () {$\connect(x.\mathit{out}, z.\mathit{in})$} (box51);


	% Vertical arrows
	\draw [-{Latex}, decorate, decoration =
		{snake, segment length=3pt, amplitude=0.5pt}] ([shift={(0pt,-0.2cm)}]box11.south) -- (box21);
	\draw [-{Latex}, decorate, decoration =
		{snake, segment length=3pt, amplitude=0.5pt}] ([shift={(0pt,-0.2cm)}]box21.south) -- (box31);
	\draw [-{Latex}, decorate, decoration =
		{snake, segment length=3pt, amplitude=0.5pt}] ([shift={(0pt,-0.2cm)}]box31.south) -- (box41);
	\draw [-{Latex}, decorate, decoration =
		{snake, segment length=3pt, amplitude=0.5pt}] ([shift={(0pt,-0.2cm)}]box41.south) -- (box51);
	\draw [-{Latex}, decorate, decoration =
		{snake, segment length=3pt, amplitude=0.5pt}] ([shift={(0pt,-0.2cm)}]box12.south) -- (box22);
	\draw [-{Latex}, decorate, decoration =
		{snake, segment length=3pt, amplitude=0.5pt}] ([shift={(0pt,-0.2cm)}]box22.south) -- (box32);
	\draw [-{Latex}, decorate, decoration =
		{snake, segment length=3pt, amplitude=0.5pt}] ([shift={(0pt,-0.2cm)}]box32.south) -- (box42);
	\draw [-{Latex}, decorate, decoration =
		{snake, segment length=3pt, amplitude=0.5pt}] ([shift={(0pt,-0.2cm)}]box42.south) -- (box52);

\end{tikzpicture}


==> tikz_token_ring.tex <==
		\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
			\begin{scope}[local bounding box=a, shift={(-3,2)}]
				\node[state] (h)      {$\toknotok$};
				\node[state, fill=lightgray] (t) [right of=h]     {$\toktoken$};

				\path[->] (h) edge [bend left] node (i1) {$\tokin$} (t);
				\path[->] (t) edge [bend left] node (i2) {$\tokout$} (h);

				\node (Ca) [draw=black, fit= (h) (t) (i1) (i2)] {};
				\node [xshift=-10pt,yshift=-22pt] at (Ca.east) {$c_1$};
				% \node [xshift=-40pt,yshift=-7pt] at (Ca.north) {$1$};
			\end{scope}

			\begin{scope}[local bounding box=b, shift={(3,2)}]
				\node[state, fill=lightgray] (h)      {$\toknotok$};
				\node[state] (t) [right of=h]     {$\toktoken$};

				\path[->] (h) edge [bend left] node (i1) {$\tokin$} (t);
				\path[->] (t) edge [bend left] node (i2) {$\tokout$} (h);

				\node (Cb) [draw=black, fit= (h) (t) (i1) (i2)] {};
				\node [xshift=-10pt,yshift=-22pt] at (Cb.east) {$c_2$};
				% \node [xshift=-40pt,yshift=-7pt] at (Cb.north) {$2$};
			\end{scope}

			\begin{scope}[local bounding box=c, shift={(3,-2)}]
				\node[state, fill=lightgray] (h)      {$\toknotok$};
				\node[state] (t) [right of=h]     {$\toktoken$};

				\path[->] (h) edge [bend left] node (i1) {$\tokin$} (t);
				\path[->] (t) edge [bend left] node (i2) {$\tokout$} (h);

				\node (Cc) [draw=black, fit= (h) (t) (i1) (i2)] {};
				\node [xshift=-10pt,yshift=-22pt] at (Cc.east) {$c_3$};
				% \node [xshift=-40pt,yshift=-7pt] at (Cc.north) {$3$};
			\end{scope}

			\begin{scope}[local bounding box=d, shift={(-3,-2)}]
				\node[state, fill=lightgray] (h)      {$\toknotok$};
				\node[state] (t) [right of=h]     {$\toktoken$};

				\path[->] (h) edge [bend left] node (i1) {$\tokin$} (t);
				\path[->] (t) edge [bend left] node (i2) {$\tokout$} (h);

				\node (Cd) [draw=black, fit= (h) (t) (i1) (i2)] {};
				\node [xshift=-10pt,yshift=-22pt] at (Cd.east) {$c_n$};
				% \node [xshift=-40pt,yshift=-7pt] at (Cd.north) {$n$};
			\end{scope}

			\begin{scope}[local bounding box=e, shift={(1,-2)}]
				\node[state, draw=white] (Ce) {\ldots};
			\end{scope}

			\path [draw=black,fill=black] (Ca.south) circle (0.5mm);
			\path [draw=black,fill=black] (Ca.east) circle (0.5mm);
			\path [draw=black,fill=black] (Cb.west) circle (0.5mm);
			\path [draw=black,fill=black] (Cb.south) circle (0.5mm);
			\path [draw=black,fill=black] (Cc.north) circle (0.5mm);
			\path [draw=black,fill=black] (Cc.west) circle (0.5mm);
			\path [draw=black,fill=black] (Cd.north) circle (0.5mm);
			\path [draw=black,fill=black] (Cd.east) circle (0.5mm);

			\path [draw=black,fill=black] (Ce.west) circle (0.5mm);
			\path [draw=black,fill=black] (Ce.east) circle (0.5mm);

			\draw[-] (Ca) edge node[pos=0.1] () {$\tokout$} (Cb);
			\draw[-] (Ca) edge node[pos=0.9] () {$\tokin$} (Cb);
			\draw[-] (Ca) edge node[pos=0.5, below] () {$(c_1,\mathit{out},c_2,\mathit{in})$} (Cb);
			\draw[-] (Cb) edge node[pos=0.1] () {$\tokout$} (Cc);
			\draw[-] (Cb) edge node[pos=0.85] () {$\tokin$} (Cc);
			\draw[-] (Cc) edge node[pos=0.5] () {$(c_2,\mathit{out},c_3,\mathit{in})$} (Cb);
			\draw[-] (Cc) edge node[pos=0.35] () {$\tokout$} (Ce);
			\draw[-] (Ce) edge node[pos=0.8] () {$\tokin$} (Cd);
			\draw[-] (Cd) edge node[pos=0.15] () {$\tokout$} (Ca);
			\draw[-] (Cd) edge node[pos=0.9] () {$\tokin$} (Ca);
			\draw[-] (Ca) edge node[pos=0.5] () {$(c_n,\mathit{out},c_1,\mathit{in})$} (Cd);
		\end{tikzpicture}


==> tikz_tree.tex <==
		\begin{tikzpicture}[main node/.style={
			minimum width = 3em, minimum height = 3em}
 		]
			\begin{scope}[local bounding box=box1, shift={(0,0)}]
				\node[draw, minimum size=8mm] at (0.75, 1.2) (x) {$x$};
				\node[draw, minimum size=8mm] at (1.75, 2.8) (y) {$y$};

				% draw circles for leaves
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (0, 0) (a) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (1.5, 0) (b) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (2.75, 1.6) (c) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (1.75, 4) (z) {};

				% draw circles for ports of nodes
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (x.south west) (xa) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (x.south east) (xb) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (x.north) (xy) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (y.south west) (yx) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (y.south east) (yc) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (y.north) (yz) {};

				% name leaves
				\node[below of=a, yshift=7mm] () {$a$};
				\node[below of=b, yshift=7mm] () {$b$};
				\node[below of=c, yshift=7mm] () {$c$};
				\node[above of=z, yshift=-7mm] () {$z$};

				% put port names for leaves
				\node[right of=z, xshift=2mm] () {$\lrecv$ / $\rrecv$};
				\node[left of=c, xshift=5mm] () {$\send$};
				\node[right of=b, xshift=-5mm] () {$\send$};
				\node[left of=a, xshift=5mm] () {$\send$};

				% put port names for nodes
				\node[right of=yz, yshift=2mm, xshift=-6mm] () {$\send$};
				\node[right of=yc, yshift=0mm, xshift=-4mm] () {$\rrecv$};
				\node[left of=yx, yshift=0mm, xshift=4mm] () {$\lrecv$};
				\node[left of=xy, yshift=2mm, xshift=6mm] () {$\send$};
				\node[right of=xb, yshift=0mm, xshift=-4mm] () {$\rrecv$};
				\node[left of=xa, yshift=0mm, xshift=4mm] () {$\lrecv$};

				% draw all interactions
				\draw[-] (a) -- (xa);
				\draw[-] (b) -- (xb);
				\draw[-] (xy) -- (yx);
				\draw[-] (yc) -- (c);
				\draw[-] (yz) -- (z);
			\end{scope}

			\begin{scope}[shift={(5,0)}]
				\node at (0, 2) {$\xRightarrow[\text{Rotation}]{\text{Right}}$};
			\end{scope}

			\begin{scope}[local bounding box=box2, shift={(7,0)}]
				% draw nodes
				\node[draw, minimum size=8mm] at (1.25, 2.8) (x) {$x$};
				\node[draw, minimum size=8mm] at (2.25, 1.2) (y) {$y$};

				% draw circles for leaves and root
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (0.25, 1.6) (a) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (1.5, 0) (b) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (3, 0) (c) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (1.25, 4) (z) {};

				% draw circles for ports of nodes
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (x.south west) (xa) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (x.south east) (xy) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (x.north) (xz) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (y.south west) (yb) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (y.south east) (yc) {};
				\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
					at (y.north) (yx) {};

				% name leaves
				\node[below of=a, yshift=7mm] () {$a$};
				\node[below of=b, yshift=7mm] () {$b$};
				\node[below of=c, yshift=7mm] () {$c$};
				\node[above of=z, yshift=-7mm] () {$z$};

				% put port names for leaves
				\node[right of=z, xshift=2mm] () {$\lrecv$ / $\rrecv$};
				\node[right of=c, xshift=-5mm] () {$\send$};
				\node[left of=b, xshift=5mm] () {$\send$};
				\node[right of=a, xshift=-5mm] () {$\send$};

				% put port names for nodes
				\node[right of=xz, yshift=2mm, xshift=-6mm] () {$\send$};
				\node[right of=yc, yshift=0mm, xshift=-4mm] () {$\rrecv$};
				\node[right of=yx, yshift=2mm, xshift=-5mm] () {$\send$};
				\node[right of=xy, yshift=0mm, xshift=-5mm] () {$\rrecv$};
				\node[left of=yb, yshift=0mm, xshift=4mm] () {$\lrecv$};
				\node[left of=xa, yshift=0mm, xshift=4mm] () {$\lrecv$};

				% draw all interactions
				\draw[-] (a) -- (xa);
				\draw[-] (xy) -- (yx);
				\draw[-] (b) -- (yb);
				\draw[-] (c) -- (yc);
				\draw[-] (xz) -- (z);
			\end{scope}
		\end{tikzpicture}

